Variational problems with percolation: rigid spin systems

In this paper we describe the asymptotic behavior of rigid spin lattice energies by exhibiting a continuous interfacial limit energy as scaling to zero the lattice spacing. The limit is not trivial below a percolation threshold: it can be characterized by two phases separated by an interface. The macroscopic surface tension at this interface is defined through a first-passage percolation formula, related to the chemical distance on the square lattice. We also show a continuity result, that is the homogenization of rigid spin system is a limit case of the elliptic random homogenization.

==> path.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.62890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32126105)%
    \put(0,0){\includegraphics[width=\unitlength]{path.pdf}}%
    \put(0.05361755,0.22964091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.20787473,0.30159329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^j$}}}%
    \put(0.56843358,0.00541995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{j+1}$}}}%
    \put(0.60706488,0.19857648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{j,\perp}$}}}%
    \put(0.7855032,0.14164812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Pi^\nu(x)$}}}%
    \put(0.31887493,0.17977633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_j$}}}%
    \put(0.55555648,0.15736873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{j+1}$}}}%
  \end{picture}%
\endgroup%


==> testset.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'testset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.55664062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69300271)%
    \put(0,0){\includegraphics[width=\unitlength]{testset.pdf}}%
    \put(0.51112781,0.23217642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial A_\epsilon$}}}%
    \put(0.83092531,0.40984056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial A$}}}%
    \put(0.39690135,0.37593132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\omega$}}}%
    \put(0.47503401,0.67535442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.8345192,0.33380775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Pi^\nu$}}}%
    \put(0.14867181,0.33355183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
    \put(0.1902693,0.05597671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\rho\eta}{2}$}}}%
    \put(0.85201734,0.6211381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{K}_i$}}}%
    \put(0.87303548,0.10271013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_\rho^\nu$}}}%
  \end{picture}%
\endgroup%

